Extension du formalisme des flux op\'erationnels par une alg\`ebre temporelle

Workflows constitute an important language to represent knowledge about processes, but also increasingly to reason on such knowledge. On the other hand, there is a limit to which time constraints between activities can be expressed. Qualitative interval algebras can model processes using finer temporal relations, but they cannot reproduce all workflow patterns. This paper defines a common ground model-theoretical semantics for both workflows and interval algebras, making it possible for reasoning systems working with either to interoperate. Thanks to this, interesting properties and inferences can be defined, both on workflows and on an extended formalism combining workflows with interval algebras. Finally, similar formalisms proposing a sound formal basis for workflows and extending them are discussed.

==> QCN_insatisfiable.tex <==
\begin{tikzpicture}[node distance=1.5cm]
  \node(alpha)[]{$\lien(\alpha)$} ;
  \node(sousalpha)[below of=alpha]{} ;
  \node(gamma)[right of=sousalpha]{$\lien(\gamma)$} ;
  \node(delta)[left of=sousalpha]{$\lien(\delta)$} ;
  \draw[->] (alpha) -- (gamma) node[midway, above]{$~\alrel{b}$};
  \draw[->] (gamma) -- (delta) node[midway, above]{$\alrel{b}$};
  \draw[->] (delta) -- (alpha) node[midway, above]{$\alrel{b}~$};
\end{tikzpicture}


==> conjunction.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{conjunction.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1374,1599)(2869,-5383)
\put(3556,-5056){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bb}%
}}}}
\put(3556,-4156){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\aa}%
}}}}
\end{picture}%


==> disjunction.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{disjunction.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1809,1374)(3364,-5698)
\put(4269,-4606){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\aa}%
}}}}
\put(4269,-5506){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bb}%
}}}}
\end{picture}%


==> loop.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{loop.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1726,740)(6064,-4843)
\put(6931,-4651){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\aa}%
}}}}
\end{picture}%


==> sequence.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{sequence.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1194,474)(2059,-5023)
\put(2251,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\aa}%
}}}}
\put(3061,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bb}%
}}}}
\end{picture}%


==> workflow-insatisfiable.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{workflow-insatisfiable.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1194,474)(2059,-5023)
\put(2251,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\aa}%
}}}}
\put(3061,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bb}%
}}}}
\end{picture}%


==> workflow.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{workflow.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6509,2544)(2059,-5833)
\put(2251,-4831){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\aa}%
}}}}
\put(4269,-5506){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\dd}%
}}}}
\put(4269,-4606){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\cc}%
}}}}
\put(4276,-3706){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bb}%
}}}}
\put(6931,-4651){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ee}%
}}}}
\put(8376,-4606){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ff}%
}}}}
\end{picture}%

